Computer-Aided Design as Language

Computer-Aided Design (CAD) applications are used in manufacturing to model everything from coffee mugs to sports cars. These programs are complex and require years of training and experience to master. A component of all CAD models particularly difficult to make are the highly structured 2D sketches that lie at the heart of every 3D construction. In this work, we propose a machine learning model capable of automatically generating such sketches. Through this, we pave the way for developing intelligent tools that would help engineers create better designs with less effort. Our method is a combination of a general-purpose language modeling technique alongside an off-the-shelf data serialization protocol. We show that our approach has enough flexibility to accommodate the complexity of the domain and performs well for both unconditional synthesis and image-to-sketch translation.

==> figures/diagrams/main.tex <==
\tikzset{base style/.style={
	rounded corners, draw, thick,
	minimum width=0.3cm,
	anchor=base}}
\tikzset{timestep style/.style={base style, font=\vphantom{Ag}}}
\tikzset{state style/.style={timestep style, draw=none, fill opacity=0.25, text opacity=1.0}}	
\tikzset{output style/.style={base style, draw=none}}
\tikzset{transformer style/.style={timestep style, draw=none, minimum height=1cm}}
\tikzset{snake style/.style={-stealth, thick, decorate, decoration={snake, amplitude=.4mm, segment length=2mm, post length=2mm}}}

\tikzset{pics/brk/.style 2 args={code={
	\path [fill=#1] (-1mm,-1mm) -- (0,1mm) -- (1mm,1mm) -- (0,-1mm) -- cycle;
	\path [thick, draw, #2] (-1mm,-1mm) -- (0,1mm);
	\path [thick, draw, #2] (0,-1mm) -- (1mm,1mm);
}}}

\tikzset{tangent pic/.pic={
	\matrix (bbox) [inner sep=0] {
	\begin{scope}[rotate=45, scale=0.3]
    	\draw [thick] (0,0) circle (0.5cm);
    	\draw [thick] (-1cm,0.5cm) -- (1cm,0.5cm);
	\end{scope} \\
	};
}}

\begin{tikzpicture}

\matrix [column sep=6.4mm, row sep=5mm] {
\node (s1) [state style, fill] {}; &
\node (s2) [state style, fill=dmblue400] {}; &
\node (s3) [state style, fill=dmblue400] {}; &
\node (s4) [state style, fill=dmblue400, minimum width=3.4cm] {\texttt{line.end.x}}; &
\node (s5) [state style, fill=dmblue400, minimum width=3.4cm] {\texttt{line.end.y}}; &
\node (s6) [state style, fill=dmred500] {}; &
\node (s7) [state style, fill=dmred500] {}; &
\node (s8) [state style, fill=dmpurple500] {}; &
\node (s9) [state style, fill=dmpurple500] {}; &
\node (s10) [state style, fill] {}; &
\node (s11) [state style, fill] {}; \\

& & & \node (o4) [output style, minimum width=3cm] {(0, \textbf{0.6}, False)}; \\

\node (tr1) [transformer style] {}; &
\node (tr2) [transformer style] {}; &
\node (tr3) [transformer style] {}; &
\node (tr4) [transformer style] {}; &
\node (tr5) [transformer style] {}; &
\node (tr6) [transformer style] {}; &
\node (tr7) [transformer style] {}; &
\node (tr8) [transformer style] {}; &
\node (tr9) [transformer style] {}; &
\node (tr10) [transformer style] {}; &
\node (tr11) [transformer style] {}; \\

\node (in1) [timestep style] {}; &
\node (in2) [timestep style] {}; &
\node (in3) [timestep style, color=dmblue400] {}; &
\node (in4) [timestep style, color=dmblue400, minimum width=3.4cm] {\texttt{line.start.y:\,\scriptsize$ \ldots $}}; &
\node (in5) [timestep style, color=dmblue400, minimum width=3.4cm] {\texttt{line.end.x:}\,\footnotesize\textbf{0.6}}; &
\node (in6) [timestep style, color=dmblue400] {}; &
\node (in7) [timestep style, color=dmred500] {}; &
\node (in8) [timestep style, color=dmred500] {}; &
\node (in9) [timestep style, color=dmpurple500] {}; &
\node (in10) [timestep style, color=dmpurple500] {}; &
\node (in11) [timestep style] {}; \\
};

\draw [-stealth, thick] (in1) to (tr1);
\draw [-stealth, thick] (in2) to (tr2);
\draw [-stealth, thick, color=dmblue400] (in3) to (tr3);
\draw [-stealth, thick, color=dmblue400] (in4) to (tr4);
\draw [-stealth, thick, color=dmblue400] (in5) to (tr5);
\draw [-stealth, thick, color=dmblue400] (in6) to (tr6);
\draw [-stealth, thick, color=dmred500] (in7) to (tr7);
\draw [-stealth, thick, color=dmred500] (in8) to (tr8);
\draw [-stealth, thick, color=dmpurple500] (in9) to (tr9);
\draw [-stealth, thick, color=dmpurple500] (in10) to (tr10);
\draw [-stealth, thick] (in11) to (tr11);

\draw [-stealth, thick] (tr1) to (s1);
\draw [-stealth, thick] (tr2) to (s2);
\draw [-stealth, thick, color=dmblue400] (tr3) to pic [sloped, pos=0.5] {brk={white}{solid,-}} (s3);
\draw [-stealth, thick, color=dmblue400] (tr4) to (o4);
\draw [-stealth, thick, color=dmblue400] (o4) to (s4);
\draw [-stealth, thick, color=dmblue400] (tr5) to (s5);
\draw [-stealth, thick, color=dmblue400] (tr6) to (s6);
\draw [-stealth, thick, color=dmred500] (tr7) to pic [sloped, pos=0.5] {brk={white}{solid,-}} (s7);
\draw [-stealth, thick, color=dmred500] (tr8) to (s8);
\draw [-stealth, thick, color=dmpurple500] (tr9) to pic [sloped, pos=0.5] {brk={white}{solid,-}} (s9);
\draw [-stealth, thick, color=dmpurple500] (tr10) to (s10);
\draw [-stealth, thick] (tr11) to (s11);

\draw [snake style] (s1) to pic [pos=0.45] {brk={dmgray50}{-}} (s2);
\draw [snake style, color=dmblue400] (s2) to pic [pos=0.45] {brk={dmgray50}{-}} (s3);
\draw [snake style, color=dmblue400] (s3) to (s4);
\draw [snake style, color=dmblue400] (s4) to (s5);
\draw [snake style, color=dmblue400] (s5) to (s6);
\draw [snake style, color=dmred500] (s6) to pic [pos=0.45] {brk={dmgray50}{-}} (s7);
\draw [snake style, color=dmred500] (s7) to (s8);
\draw [snake style, color=dmpurple500] (s8) to pic [pos=0.45] {brk={dmgray50}{-}} (s9);
\draw [snake style, color=dmpurple500] (s9) to (s10);
\draw [snake style] (s10) to pic [pos=0.45] {brk={dmgray50}{-}} (s11);

\draw [-stealth, thick, dashed] (s1) to [out=-45,in=135] pic [sloped, pos=0.287] {brk={white}{solid,-}} (in2);
\draw [-stealth, thick, dashed, color=dmblue400] (s2) to [out=-45,in=135] (in3);

\node (fake_in4) at (in4.west) [timestep style, draw=none, anchor=west] {};
\node (fake_s4) at (s4.east) [timestep style, draw=none, anchor=east] {};
\node (fake_in5) at (in5.west) [timestep style, draw=none, anchor=west] {};
\node (fake_s5) at (s5.east) [timestep style, draw=none, anchor=east] {};

\node at ($(in1)!0.5!(in2)$) [inner sep=0, anchor=center] {\scriptsize$ \ldots $};
\node at ($(in3)!0.5!(fake_in4)$) [inner sep=0, anchor=center] {\scriptsize$ \color{dmblue400}\ldots $};
\node at ($(in7)!0.5!(in8)$) [inner sep=0, anchor=center] {\scriptsize$ \color{dmred500}\ldots $};
\node at ($(in9)!0.5!(in10)$) [inner sep=0, anchor=center] {\scriptsize$ \color{dmpurple500}\ldots $};
\node at ($(in10)!0.5!(in11)$) [inner sep=0, anchor=center] {\scriptsize$ \ldots $};

\draw [-stealth, thick, dashed, color=dmblue400] (s3) to [out=-45,in=135] (fake_in4);
\draw [-stealth, thick, dashed, color=dmblue400] (fake_s4) to [out=-45,in=135] (fake_in5);
\draw [-stealth, thick, dashed, color=dmblue400] (fake_s5) to [out=-45,in=135] (in6);

\draw [-stealth, thick, dashed, color=dmred500] (s6) to [out=-45,in=135] (in7);
\draw [-stealth, thick, dashed, color=dmred500] (s7) to [out=-45,in=135] (in8);
\draw [-stealth, thick, dashed, color=dmpurple500] (s8) to [out=-45,in=135] (in9);
\draw [-stealth, thick, dashed, color=dmpurple500] (s9) to [out=-45,in=135] (in10);
\draw [-stealth, thick, dashed] (s10) to [out=-45,in=135] pic [sloped, pos=0.287] {brk={white}{solid,-}} (in11);

\node (transformer) [fit=(tr1) (tr11), rounded corners, draw, thick, fill=white, fill opacity=0.75, inner sep=0pt] {};
\node at (transformer.center) {Transformer \citep{vaswani17} + Pointer Net \citep{vinyals15}};

\begin{scope}[on background layer]
	\node (states) [fit=(s1) (s11), rounded corners, fill=dmgray50, inner sep=1mm] {};
	\node (tokens) [fit=(in1) (in11), rounded corners, fill=dmgray50, inner sep=1mm] {};
\end{scope}

\node at (states.north west) [anchor=south west] {\small\textcolor{dmgray400}{Interpreter states}};
\node at (tokens.south west) [anchor=north west] {\small\textcolor{dmgray400}{Tokens}};

\begin{scope}[local bounding box=heart, shift={($(tokens.south) - (1.2cm,2.2cm)$)}, yscale=-1]
	\coordinate (heart_bottom) at (0,2.4142135623730945cm);
    \coordinate (heart_joint2) at (1.7071067811865475cm, 0.7071067811865476cm);
	\draw [fill=white, draw, fill opacity=0.5, thick] (0, 0) arc (0:-225:1cm) coordinate (heart_joint1) -- (heart_bottom) -- (heart_joint2) arc (225:0:-1cm) -- cycle;
	\draw [draw=dmred500, ultra thick] (heart_joint2) arc (225:0:-1cm) node (arc_entity) [pos=0.5, inner sep=0pt, minimum size=1mm] {} node (arc_entity2) [pos=0.15, inner sep=0pt, minimum size=1mm] {};
	\draw [draw=dmblue400, ultra thick] (heart_bottom) -- (heart_joint2) node (line_entity) [pos=0.8, inner sep=0pt, minimum size=1mm] {};
\end{scope}

\draw [thick, decoration={brace, mirror, raise=0.25cm}, decorate, color=dmblue400] (in3.south west) -- (in6.south east) node (line_tokens) [midway, anchor=north, minimum size=4mm] {};
\draw [thick, decoration={brace, mirror, raise=0.25cm}, decorate, color=dmred500] (in7.south west) -- (in8.south east) node (arc_tokens) [midway, anchor=north, minimum size=4mm] {};
\draw [thick, decoration={brace, mirror, raise=0.25cm}, decorate, color=dmpurple500] (in9.south west) -- (in10.south east) node (tangent_tokens) [midway, anchor=north, minimum size=4mm] {}; 

\begin{scope}[on background layer]
	\draw [-stealth, thick, dotted, color=dmblue400] (line_tokens) to [out=270, in=135] (line_entity);
	\draw [-stealth, thick, dotted, color=dmred500] (arc_tokens) to [out=270, in=70] (arc_entity);
\end{scope}

\pic (tangent_icon) [right=1cm of heart.east, color=dmpurple500] {tangent pic};
\node (tangent) [fit=(tangent_iconbbox), rounded corners, draw, ultra thick, inner sep=1mm, color=dmpurple500] {};

\node (tangent_label) [below=1mm of tangent.south] {\textcolor{dmpurple500}{tangent}};

\draw [-stealth, thick, color=dmblue400] (tangent) to [out=190, in=-20] (line_entity);
\draw [-stealth, thick, color=dmred500] (tangent) to [out=170, in=-10] (arc_entity2);

\draw [-stealth, thick, dotted, color=dmpurple500] (tangent_tokens) to [out=270, in=70] (tangent);

\end{tikzpicture}

==> figures/diagrams/teaser.tex <==
\tikzset{pics/brk/.style 2 args={code={
	\path [fill=#1] (-1mm,-1mm) -- (0,1mm) -- (1mm,1mm) -- (0,-1mm) -- cycle;
	\path [thick, draw, #2] (-1mm,-1mm) -- (0,1mm);
	\path [thick, draw, #2] (0,-1mm) -- (1mm,1mm);
}}}

\tikzset{tangent pic/.pic={
	\matrix (bbox) [inner sep=0] {
	\begin{scope}[scale=0.2]
	\begin{scope}[rotate=45, scale=1.28150896093]
    	\draw [thick] (0,0) circle (0.5cm);
    	\draw [thick] (-1cm,0.5cm) -- (1cm,0.5cm);
	\end{scope}
	\end{scope}\\};
}}

\tikzset{mirror pic/.pic={
	\matrix (bbox) [inner sep=0] {
	\begin{scope}[scale=0.2]
	\draw [thick] (-0.3cm,0) -- (-1cm,0) -- (-1cm,2cm) -- (-0.6cm,2cm) -- (-0.6cm,1cm) -- (-0.3cm,1cm) -- cycle;
	\draw [thick] (0.3cm,0) -- (1cm,0) -- (1cm,2cm) -- (0.6cm,2cm) -- (0.6cm,1cm) -- (0.3cm,1cm) -- cycle;
	\draw [densely dashed] (0,0) -- (0,2cm);
	\end{scope}\\};
}}

\tikzset{ortho pic/.pic={
	\matrix (bbox) [inner sep=0] {
	\begin{scope}[scale=0.2]
	\draw [thick] (-1cm, 0) -- (1cm, 0);
	\draw [thick] (0, 0) -- (0, 2cm);
	\draw [draw=black] (0, 0.5cm) -- (0.5cm, 0.5cm) -- (0.5cm,0);
	\end{scope}\\};
}}

\tikzset{coinc pic/.pic={
	\matrix (bbox) [inner sep=0] {
	\begin{scope}[scale=0.2]
	\draw [thick] (-1cm, -1cm) -- (-0.15cm, -0.15cm) node [circle, inner sep=0, minimum size=0.06cm, draw, fill=white, anchor=center] {};
	\draw [thick] (1cm, 1cm) -- (0.15cm, 0.15cm) node [circle, inner sep=0, minimum size=0.06cm, draw, fill=white, anchor=center] {};
	\node at (0,0) [rounded corners=0.6mm, inner sep=0, minimum width=0.3cm, minimum height=0.2cm, anchor=center, rotate=45, densely dotted, draw=black] {};
	\end{scope}\\};
}}

\begin{tikzpicture}
\begin{scope}[local bounding box=heart, yscale=-1, xscale=1]
	\coordinate (heart_bottom) at (0,2.4142135623730945cm);
    \coordinate (heart_joint2) at (1.7071067811865475cm, 0.7071067811865476cm);
    
    \draw [draw=dmgray500, thick, dashed] ($ (heart_bottom) + (0,0.4cm) $) -- node (bottom) [pos=0.0] {} node (top) [pos=1.0] {} (0,-1.8cm);
    
	\draw [fill=white, fill opacity=0.5, draw=none] (0, 0) arc (0:-225:1cm) coordinate (heart_joint1) -- (heart_bottom) -- (heart_joint2) arc (225:0:-1cm) -- cycle;
	
	\draw [draw=dmorange500, ultra thick] (0, 0) arc (0:-225:1cm) node (orange_arc1) [pos=0.4, inner sep=0pt, minimum size=1mm, anchor=center] {} node (orange_point) [pos=0.9927, inner sep=0pt, minimum size=1mm, circle, anchor=center, draw, fill=white] {};
	
	\draw [draw=dmred500, ultra thick] (heart_joint2) arc (225:0:-1cm) node (red_arc1) [pos=0.6, inner sep=0pt, minimum size=1mm] {} node (red_arc2) [pos=0.1, inner sep=0pt, minimum size=1mm] {};
	
	\draw [draw=dmblue400, ultra thick] (heart_bottom) -- (heart_joint2) node (blue_line1) [pos=0.68, inner sep=0pt, minimum size=1mm] {} node (blue_line2) [pos=0.33, inner sep=0pt, minimum size=1mm, anchor=center] {};
	
	\draw [draw=dmcyan500, ultra thick] (heart_bottom) -- (heart_joint1) node (cyan_line) [pos=0.68, inner sep=0pt, minimum size=1mm] {} node (cyan_point) [pos=0.97, inner sep=0pt, minimum size=1mm, circle, anchor=center, draw, fill=white] {};
	
    \draw [draw, thick, densely dotted] (0, 0.5cm) arc (-20:-110:0.6cm) {};
	\draw [draw, thick, densely dotted] ($ (heart_bottom) - (0,1cm) $) -- ($ (heart_joint1) + (1.2cm,0.1cm) $);
	\draw [draw, thick, densely dotted] (0, 0.5cm) arc (0:180:-0.4cm) -- ($ (heart_bottom) - (0,1cm) $);
\end{scope}

%%%%%%%%%%%%%
% Tangent
%%%%%%%%%%%%%
\pic (tangent_icon) [right=2.2cm of bottom] {tangent pic};
\node (tangent) [fit=(tangent_iconbbox), rounded corners, draw, thick, inner sep=1mm] {};
\node (tangent_label) [below=0.5mm of tangent.south] {\footnotesize{tangent}};

\draw [-stealth, thick, draw=dmblue400] (tangent) to [out=155, in=-30] (blue_line1);
\draw [-stealth, thick, draw=dmred500] (tangent) to [out=115, in=-20] (red_arc2);

%%%%%%%%%%%%%
% Mirror
%%%%%%%%%%%%%
\pic (mirror_icon) [right=2.2cm of top] {mirror pic};
\node (mirror) [fit=(mirror_iconbbox), rounded corners, draw, thick, inner sep=1mm] {};
\node (mirror_label) [above=0.5mm of mirror] {\footnotesize{mirror}};

\draw [-stealth, thick, draw=dmorange500] ($ (mirror.west) + (0,0.1cm) $) to [out=180, in=40] (orange_arc1);
\draw [-stealth, thick, draw=dmred500] ($ (mirror.west) - (0,0.1cm) $) to [out=180, in=40] (red_arc1);
\draw [-stealth, thick, dashed, draw=dmgray300] (mirror) to [out=180, in=40] ($ (top) - (-0.1cm,0.75cm) $);

%%%%%%%%%%%%%
% Orthogonal
%%%%%%%%%%%%%
\pic (ortho_icon) [left=2.2cm of bottom] {ortho pic};
\node (ortho) [fit=(ortho_iconbbox), rounded corners, draw, thick, inner sep=1mm] {};
\node (ortho_label) [below=0.5mm of ortho] {\footnotesize{orthogonal}};

\begin{scope}[on background layer]
\draw [-stealth, thick, shorten >=0.05cm, draw=dmblue400] (ortho) to [out=10, in=155] (blue_line2);
\draw [-stealth, thick, shorten >=0.05cm, draw=dmcyan500] (ortho) to [out=65, in=200] (cyan_line);
\end{scope}

%%%%%%%%%%%%%
% Coincident
%%%%%%%%%%%%%
\pic (coinc_icon) [left=2.2cm of top] {coinc pic};
\node (coinc) [fit=(coinc_iconbbox), rounded corners, draw, thick, inner sep=1mm] {};
\node (coinc_label) [above=0.5mm of coinc] {\footnotesize{coincident}};

\begin{scope}[on background layer]
\draw [-stealth, thick, shorten >=0.05cm, draw=dmorange500] (coinc) to [out=-90, in=155] (orange_point);
\draw [-stealth, thick, shorten >=0.05cm, draw=dmcyan500] (coinc) to [out=-20, in=75] (cyan_point);
\end{scope}

\node [below=1.4cm of heart_bottom] {\includegraphics[width=0.7\linewidth]{figures/diagrams/thingy6.pdf}};
\end{tikzpicture}

==> figures/plots/stats_appendix.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\colorlet{color1}{dmblue300}
\colorlet{color0}{dmred400}

\begin{groupplot}[group style={group size=3 by 5, horizontal sep=1.4cm, vertical sep=1.5cm},
                  width=5.6cm, height=4.5cm,
                  tick label style={font=\scriptsize},
                  scaled y ticks=false,
                  legend style={font=\footnotesize},
                  title style={yshift=-0.15cm}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\# points},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=11,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0377407289883443, ymax=0.79255530875523,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
yticklabels={−0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8}
]
\addplot [semithick, color0]
table {%
1 0.629607439041138
2 0.230914235115051
3 0.133479118347168
4 0.0806920528411865
5 0.0636001825332642
6 0.0361602306365967
7 0.0220915079116821
8 0.0190684795379639
9 0.0147664546966553
10 0.0111620426177979
11 0.0087202787399292
};
\coordinate (top) at (rel axis cs:0,1); % coordinate at top of the first plot
\addplot [semithick, color0, densely dotted]
table {%
1 0.754814624786377
2 0.200546979904175
3 0.0768123865127563
4 0.0365451574325562
5 0.0409440994262695
6 0.0117305517196655
7 0.00281989574432373
8 0.00304543972015381
9 0.0025942325592041
10 0.00135350227355957
11 0.00124073028564453
};
\addplot [semithick, color1]
table {%
1 0.630884408950806
2 0.227390766143799
3 0.127573251724243
4 0.0788713693618774
5 0.0650795698165894
6 0.0407717227935791
7 0.0246527194976807
8 0.0175844430923462
9 0.013188362121582
10 0.0114643573760986
11 0.00870597362518311
};
\addplot [semithick, color1, densely dotted]
table {%
1 0.7236647605896
2 0.200802564620972
3 0.0891115665435791
4 0.0462794303894043
5 0.0446419715881348
6 0.0241308212280273
7 0.00991082191467285
8 0.00758397579193115
9 0.00689446926116943
10 0.00542938709259033
11 0.00344729423522949
};
\addplot [semithick, black]
table {%
1 0.662545084953308
2 0.222389221191406
3 0.122456908226013
4 0.0693390369415283
5 0.0518572330474854
6 0.0328625440597534
7 0.0192468166351318
8 0.0160530805587769
9 0.0140359401702881
10 0.00689184665679932
11 0.00453853607177734
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\# lines},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=32,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0151312576024698, ymax=0.317756409651865,
ytick style={color=black},
ytick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
yticklabels={−0.05,0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35}
]
\addplot [semithick, color0]
table {%
1 0.0520894527435303
2 0.0515080690383911
3 0.0766226053237915
4 0.145455002784729
5 0.176731944084167
6 0.141966938972473
7 0.11289918422699
8 0.16684889793396
9 0.163942098617554
10 0.0732507705688477
11 0.0545310974121094
12 0.0645303726196289
13 0.0662745237350464
14 0.0432528257369995
15 0.0366253852844238
16 0.0418576002120972
17 0.0381368398666382
18 0.0225565433502197
19 0.0194172859191895
20 0.019766092300415
21 0.0182545185089111
22 0.0140688419342041
23 0.0148826837539673
24 0.0169755220413208
25 0.0156965255737305
26 0.0111620426177979
27 0.0087202787399292
28 0.00709247589111328
29 0.00709247589111328
30 0.00651121139526367
31 0.00569725036621094
32 0.0058135986328125
};
\addplot [semithick, color0, densely dotted]
table {%
1 0.0682401657104492
2 0.0392521619796753
3 0.0531257390975952
4 0.274426698684692
5 0.302625179290771
6 0.128359079360962
7 0.0951977968215942
8 0.243295669555664
9 0.23957347869873
10 0.0215436220169067
11 0.0155655145645142
12 0.043199896812439
13 0.0388009548187256
14 0.00721883773803711
15 0.00597810745239258
16 0.029326319694519
17 0.0295518636703491
18 0.00462448596954346
19 0.00439894199371338
20 0.00766992568969727
21 0.00642919540405273
22 0.00191748142242432
23 0.00135350227355957
24 0.00406062602996826
25 0.00473737716674805
26 0.00248146057128906
27 0.00214302539825439
28 0.00203025341033936
29 0.00225591659545898
30 0.00180470943450928
31 0.0015791654586792
32 0.00315821170806885
};
\addplot [semithick, color1]
table {%
1 0.0475814342498779
2 0.0492191314697266
3 0.0793023109436035
4 0.153432726860046
5 0.181705713272095
6 0.144985318183899
7 0.117832899093628
8 0.151881217956543
9 0.146881699562073
10 0.0717169046401978
11 0.055856466293335
12 0.0653382539749146
13 0.0631833076477051
14 0.0401684045791626
15 0.0342206954956055
16 0.0381858348846436
17 0.0357722043991089
18 0.0241354703903198
19 0.0223252773284912
20 0.0231010913848877
21 0.0218943357467651
22 0.0166362524032593
23 0.0134469270706177
24 0.0149984359741211
25 0.0140502452850342
26 0.00999903678894043
27 0.0095679759979248
28 0.00991284847259521
29 0.00948178768157959
30 0.00775778293609619
31 0.00586152076721191
32 0.00646483898162842
};
\addplot [semithick, color1, densely dotted]
table {%
1 0.0408499240875244
2 0.0471411943435669
3 0.0812690258026123
4 0.179688096046448
5 0.206404328346252
6 0.156419157981873
7 0.127634525299072
8 0.208558797836304
9 0.19830322265625
10 0.0584309101104736
11 0.0450727939605713
12 0.0597236156463623
13 0.0562764406204224
14 0.0249063968658447
15 0.0194770097732544
16 0.0326627492904663
17 0.032921314239502
18 0.0177533626556396
19 0.0135304927825928
20 0.0155125856399536
21 0.0155987739562988
22 0.00896286964416504
23 0.00732541084289551
24 0.00956606864929199
25 0.00896286964416504
26 0.00465381145477295
27 0.00508475303649902
28 0.00542938709259033
29 0.00422286987304688
30 0.00275778770446777
31 0.0023268461227417
32 0.00344729423522949
};
\addplot [semithick, black]
table {%
1 0.052865743637085
2 0.0605140924453735
3 0.0945532321929932
4 0.165068984031677
5 0.185828685760498
6 0.150780916213989
7 0.12775194644928
8 0.162295341491699
9 0.153134226799011
10 0.0753904581069946
11 0.0577405691146851
12 0.0673218965530396
13 0.0662293434143066
14 0.0373170375823975
15 0.031769871711731
16 0.038998007774353
17 0.0345433950424194
18 0.0198351144790649
19 0.018742561340332
20 0.019582986831665
21 0.01664137840271
22 0.00907707214355469
23 0.00714397430419922
24 0.0105059146881104
25 0.0109261274337769
26 0.00613546371459961
27 0.00521087646484375
28 0.0056312084197998
29 0.00630354881286621
30 0.00420236587524414
31 0.00361406803131104
32 0.00437045097351074
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\# circular},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=16,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0313453334903194, ymax=0.658252003296708,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
yticklabels={−0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7}
]
\addplot [semithick, color0]
table {%
1 0.514150381088257
2 0.196730494499207
3 0.147780418395996
4 0.113364219665527
5 0.0980165004730225
6 0.0456944704055786
7 0.0365090370178223
8 0.0383694171905518
9 0.0323233604431152
10 0.0190684795379639
11 0.0169755220413208
12 0.0140688419342041
13 0.0124410390853882
14 0.00802266597747803
15 0.00616240501403809
16 0.0067436695098877
};
\addplot [semithick, color0, densely dotted]
table {%
1 0.626906633377075
2 0.262132287025452
3 0.124749660491943
4 0.0823392868041992
5 0.0913628339767456
6 0.0318077802658081
7 0.0165807008743286
8 0.0168062448501587
9 0.0142120122909546
10 0.00507569313049316
11 0.0025942325592041
12 0.00124073028564453
13 0.00101518630981445
14 0.000563979148864746
15 0.000451207160949707
16 0.00101518630981445
};
\addplot [semithick, color1]
table {%
1 0.519171595573425
2 0.192394375801086
3 0.142830371856689
4 0.113781571388245
5 0.0980935096740723
6 0.0479261875152588
7 0.0360308885574341
8 0.0338759422302246
9 0.0315485000610352
10 0.0185326337814331
11 0.0154294967651367
12 0.0127573013305664
13 0.0122401714324951
14 0.0103437900543213
15 0.00801646709442139
16 0.00689589977264404
};
\addplot [semithick, color1, densely dotted]
table {%
1 0.563194990158081
2 0.199251294136047
3 0.141940712928772
4 0.106433987617493
5 0.0957474708557129
6 0.0357652902603149
7 0.0261991024017334
8 0.0279227495193481
9 0.0267162322998047
10 0.00991082191467285
11 0.00758397579193115
12 0.00827336311340332
13 0.006722092628479
14 0.00396430492401123
15 0.00413668155670166
16 0.00318872928619385
};
\addplot [semithick, black]
table {%
1 0.515714406967163
2 0.208941698074341
3 0.159353733062744
4 0.120439767837524
5 0.102201581001282
6 0.0497560501098633
7 0.0394182205200195
8 0.0378212928771973
9 0.0324422121047974
10 0.0160530805587769
11 0.0115985870361328
12 0.00991761684417725
13 0.00865685939788818
14 0.00285756587982178
15 0.00260543823242188
16 0.00395023822784424
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\# splines},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0498913599182004, ymax=1.04771855828221,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 0.976416349411011
1 0.0123847723007202
2 0.00764167308807373
};
\addplot [semithick, color0, densely dotted]
table {%
0 0.997827172279358
1 0.00217282772064209
2 0
};
\addplot [semithick, color1]
table {%
0 0.966497421264648
1 0.0145536661148071
2 0.010841965675354
};
\addplot [semithick, color1, densely dotted]
table {%
0 0.993457078933716
1 0.00449216365814209
2 0.0009765625
};
\addplot [semithick, black]
table {%
0 0.966190457344055
1 0.0155237913131714
2 0.010952353477478
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\# mirror},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0489583333333333, ymax=1.028125,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 0.923978924751282
1 0.0657444000244141
2 0.00895917415618896
};
\addplot [semithick, color0, densely dotted]
table {%
0 0.979166746139526
1 0.0199387073516846
2 0.000511288642883301
};
\addplot [semithick, color1]
table {%
0 0.912385225296021
1 0.0727680921554565
2 0.0129908323287964
};
\addplot [semithick, color1, densely dotted]
table {%
0 0.933984398841858
1 0.0565429925918579
2 0.00830078125
};
\addplot [semithick, black]
table {%
0 0.910190463066101
1 0.075523853302002
2 0.0126667022705078
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\# distance},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=11,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0309520275940681, ymax=0.64999257947543,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
yticklabels={−0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7}
]
\addplot [semithick, color0]
table {%
1 0.55763578414917
2 0.250680208206177
3 0.170453310012817
4 0.115922212600708
5 0.0823198556900024
6 0.0479036569595337
7 0.0324395895004272
8 0.0233705043792725
9 0.0194172859191895
10 0.0129060745239258
11 0.00941801071166992
};
\addplot [semithick, color0, densely dotted]
table {%
1 0.575360059738159
2 0.219721913337708
3 0.196035265922546
4 0.141104698181152
5 0.0884301662445068
6 0.0160167217254639
7 0.0119560956954956
8 0.00699317455291748
9 0.00597810745239258
10 0.00372219085693359
11 0.00293266773223877
};
\addplot [semithick, color1]
table {%
1 0.561150074005127
2 0.25687050819397
3 0.173344492912292
4 0.104730725288391
5 0.0730098485946655
6 0.0443058013916016
7 0.0329277515411377
8 0.0239630937576294
9 0.0199117660522461
10 0.0147398710250854
11 0.00948178768157959
};
\addplot [semithick, color1, densely dotted]
table {%
1 0.619040489196777
2 0.239842653274536
3 0.156677722930908
4 0.0910936594009399
5 0.0651531219482422
6 0.0287845134735107
7 0.0193908214569092
8 0.0153403282165527
9 0.0124101638793945
10 0.00499856472015381
11 0.00344729423522949
};
\addplot [semithick, black]
table {%
1 0.590684652328491
2 0.256680488586426
3 0.164144396781921
4 0.10497510433197
5 0.0729531049728394
6 0.0386617183685303
7 0.0248780250549316
8 0.0192468166351318
9 0.0153806209564209
10 0.00966548919677734
11 0.00739622116088867
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\# horizontal},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0336017382413088, ymax=0.705636503067485,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
yticklabels={−0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8}
]
\addplot [semithick, color0]
table {%
0 0.234387397766113
1 0.540052652359009
2 0.131752252578735
3 0.0484848022460938
4 0.0216073989868164
5 0.0097496509552002
};
\addplot [semithick, color0, densely dotted]
table {%
0 0.177147269248962
1 0.672034740447998
2 0.113752603530884
3 0.0223671197891235
4 0.00485682487487793
5 0.00332307815551758
};
\addplot [semithick, color1]
table {%
0 0.24213719367981
1 0.531842231750488
2 0.129517436027527
3 0.0512795448303223
4 0.020316481590271
5 0.010841965675354
};
\addplot [semithick, color1, densely dotted]
table {%
0 0.2275390625
1 0.602636694908142
2 0.106738328933716
3 0.0367187261581421
4 0.0121093988418579
5 0.00556635856628418
};
\addplot [semithick, black]
table {%
0 0.268095254898071
1 0.543047666549683
2 0.114857196807861
3 0.0427619218826294
4 0.0148571729660034
5 0.00771427154541016
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\# vertical},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0314992331288344, ymax=0.661483895705522,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
yticklabels={−0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7}
]
\addplot [semithick, color0]
table {%
0 0.472859025001526
1 0.337944626808167
2 0.103162050247192
3 0.0457180738449097
4 0.0192358493804932
5 0.0102766752243042
};
\addplot [semithick, color0, densely dotted]
table {%
0 0.629984617233276
1 0.286298513412476
2 0.0582822561264038
3 0.0135480165481567
4 0.00715744495391846
5 0.00115025043487549
};
\addplot [semithick, color1]
table {%
0 0.459562420845032
1 0.347431182861328
2 0.10890793800354
3 0.0388747453689575
4 0.0229537487030029
5 0.00927913188934326
};
\addplot [semithick, color1, densely dotted]
table {%
0 0.520410180091858
1 0.346874952316284
2 0.0817382335662842
3 0.0289062261581421
4 0.0113281011581421
5 0.00439453125
};
\addplot [semithick, black]
table {%
0 0.485809564590454
1 0.364476203918457
2 0.0952380895614624
3 0.0293333530426025
4 0.0133333206176758
5 0.00542855262756348
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\# parallel},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=10,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0274714285714286, ymax=0.5769,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6},
yticklabels={−0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6}
]
\addplot [semithick, color0]
table {%
0 0.491172552108765
1 0.0776021480560303
2 0.194993376731873
3 0.029117226600647
4 0.115678548812866
5 0.00961792469024658
6 0.0362318754196167
7 0.00434780120849609
8 0.0193675756454468
9 0.00210797786712646
10 0.00790512561798096
};
\addplot [semithick, color0, densely dotted]
table {%
0 0.3594069480896
1 0.0481851100921631
2 0.341513276100159
3 0.00421774387359619
4 0.187116622924805
5 0.00127816200256348
6 0.0194274187088013
7 0.000766873359680176
8 0.0262014865875244
9 0.000255584716796875
10 0.00434565544128418
};
\addplot [semithick, color1]
table {%
0 0.498339533805847
1 0.0882008075714111
2 0.190076231956482
3 0.0316468477249146
4 0.101484656333923
5 0.0131862163543701
6 0.0290095806121826
7 0.00625121593475342
8 0.0180699825286865
9 0.00195348262786865
10 0.00918149948120117
};
\addplot [semithick, color1, densely dotted]
table {%
0 0.487499952316284
1 0.0637695789337158
2 0.225488305091858
3 0.0201171636581421
4 0.128222703933716
5 0.00566411018371582
6 0.0279296636581421
7 0.00332033634185791
8 0.0189453363418579
9 0.00156247615814209
10 0.00673830509185791
};
\addplot [semithick, black]
table {%
0 0.549428582191467
1 0.0739047527313232
2 0.18152379989624
3 0.0263808965682983
4 0.0930476188659668
5 0.00761902332305908
6 0.0287618637084961
7 0.00266671180725098
8 0.0178095102310181
9 0.00238096714019775
10 0.00742852687835693
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\# perpendicular},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0245761904761905, ymax=0.5161,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6},
yticklabels={−0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6}
]
\addplot [semithick, color0]
table {%
0 0.438603401184082
1 0.257312297821045
2 0.162714123725891
3 0.0652173757553101
4 0.0346508026123047
5 0.0172595977783203
6 0.0110671520233154
7 0.00553357601165771
};
\addplot [semithick, color0, densely dotted]
table {%
0 0.297929406166077
1 0.391871213912964
2 0.219069480895996
3 0.0402607917785645
4 0.0322085618972778
5 0.00741302967071533
6 0.00408995151519775
7 0.00153374671936035
};
\addplot [semithick, color1]
table {%
0 0.449013471603394
1 0.256104707717896
2 0.152568817138672
3 0.0597772598266602
4 0.0348701477050781
5 0.0191444158554077
6 0.0113303661346436
7 0.00673961639404297
};
\addplot [semithick, color1, densely dotted]
table {%
0 0.41748046875
1 0.284960985183716
2 0.176855444908142
3 0.0520508289337158
4 0.03369140625
5 0.0150390863418579
6 0.00791013240814209
7 0.00419926643371582
};
\addplot [semithick, black]
table {%
0 0.491523742675781
1 0.244380950927734
2 0.140571475028992
3 0.0563809871673584
4 0.0339047908782959
5 0.0146666765213013
6 0.00800001621246338
7 0.00371432304382324
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\# tangent},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=14,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0395059483806563, ymax=0.829624915993781,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
yticklabels={−0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9}
]
\addplot [semithick, color0]
table {%
1 0.751575708389282
2 0.0812734365463257
3 0.0454620122909546
4 0.0346487760543823
5 0.0311605930328369
6 0.0148826837539673
7 0.0108132362365723
8 0.0234867334365845
9 0.0239517688751221
10 0.0067436695098877
11 0.00511586666107178
12 0.00546479225158691
13 0.00476706027984619
14 0.0024416446685791
};
\addplot [semithick, color0, densely dotted]
table {%
1 0.790118932723999
2 0.0499675273895264
3 0.0334997177124023
4 0.0168062448501587
5 0.0169190168380737
6 0.00845956802368164
7 0.0063164234161377
8 0.0324845314025879
9 0.0322589874267578
10 0.000451207160949707
11 0.000225543975830078
12 0.000902295112609863
13 0.00112795829772949
14 0.000676751136779785
};
\addplot [semithick, color1]
table {%
1 0.739580392837524
2 0.0903357267379761
3 0.054908275604248
4 0.0385305881500244
5 0.0324966907501221
6 0.0156880617141724
7 0.013188362121582
8 0.0280144214630127
9 0.0274109840393066
10 0.00612008571624756
11 0.00456845760345459
12 0.00422370433807373
13 0.00379276275634766
14 0.00215494632720947
};
\addplot [semithick, color1, densely dotted]
table {%
1 0.774770259857178
2 0.0716166496276855
3 0.039643406867981
4 0.0273194313049316
5 0.0234413146972656
6 0.00861811637878418
7 0.00767016410827637
8 0.0291292667388916
9 0.0279227495193481
10 0.00180983543395996
11 0.00163745880126953
12 0.00241303443908691
13 0.00189602375030518
14 0.000775575637817383
};
\addplot [semithick, black]
table {%
1 0.744154930114746
2 0.0794247388839722
3 0.0506805181503296
4 0.0392501354217529
5 0.0316858291625977
6 0.0134475231170654
7 0.0121868848800659
8 0.025550365447998
9 0.0257184505462646
10 0.00495874881744385
11 0.00395023822784424
12 0.00571525096893311
13 0.0052950382232666
14 0.00159692764282227
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\# midpoint},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0358952380952381, ymax=0.7538,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
yticklabels={−0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8}
]
\addplot [semithick, color0]
table {%
0 0.6832674741745
1 0.104479551315308
2 0.10645580291748
3 0.0314887762069702
4 0.0426877737045288
5 0.00843214988708496
6 0.0109354257583618
};
\addplot [semithick, color0, densely dotted]
table {%
0 0.708077669143677
1 0.0770705938339233
2 0.15861451625824
3 0.0167433023452759
4 0.0247955322265625
5 0.00383436679840088
6 0.00587940216064453
};
\addplot [semithick, color1]
table {%
0 0.685778498649597
1 0.110177755355835
2 0.10841965675354
3 0.0279351472854614
4 0.037018895149231
5 0.00830245018005371
6 0.00976753234863281
};
\addplot [semithick, color1, densely dotted]
table {%
0 0.696386694908142
1 0.08349609375
2 0.117480516433716
3 0.02783203125
4 0.0433593988418579
5 0.00937497615814209
6 0.0106445550918579
};
\addplot [semithick, black]
table {%
0 0.717904806137085
1 0.094761848449707
2 0.0957143306732178
3 0.0269523859024048
4 0.0367618799209595
5 0.00780951976776123
6 0.0103809833526611
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\# length},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0288982617586912, ymax=0.606863496932515,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
yticklabels={−0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7}
]
\addplot [semithick, color0]
table {%
0 0.535836696624756
1 0.152569174766541
2 0.138998746871948
3 0.0542819499969482
4 0.0511199235916138
5 0.0208169221878052
6 0.0152832269668579
8 0.00764167308807373
9 0.00263500213623047
};
\addplot [semithick, color0, densely dotted]
table {%
0 0.577965259552002
1 0.097903847694397
2 0.140848636627197
3 0.0576431751251221
4 0.0614775419235229
5 0.0207054615020752
6 0.00996935367584229
7 0.0109918117523193
8 0.0135480165481567
9 0.00102245807647705
};
\addplot [semithick, color1]
table {%
0 0.534870147705078
1 0.139187335968018
2 0.138894319534302
3 0.0589958429336548
4 0.0515725612640381
5 0.0238327980041504
6 0.0176792144775391
7 0.0098651647567749
8 0.00683724880218506
9 0.00507915019989014
};
\addplot [semithick, color1, densely dotted]
table {%
0 0.561425805091858
1 0.118847608566284
2 0.146679639816284
3 0.0546875
4 0.0574219226837158
5 0.0183594226837158
6 0.0147460699081421
7 0.00732421875
8 0.00644528865814209
9 0.00332033634185791
};
\addplot [semithick, black]
table {%
0 0.558380961418152
1 0.14038097858429
2 0.139999985694885
3 0.0568571090698242
4 0.0480952262878418
5 0.0183809995651245
6 0.0137143135070801
7 0.00771427154541016
8 0.0057142972946167
9 0.00361907482147217
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\# radius},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0468494376278119, ymax=0.983838190184049,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [semithick, color0]
table {%
0 0.876284599304199
1 0.0685112476348877
2 0.0283267498016357
3 0.00895917415618896
4 0.00869560241699219
};
\addplot [semithick, color0, densely dotted]
table {%
0 0.936988830566406
1 0.0504857301712036
2 0.00613498687744141
3 0.000255584716796875
4 0.00600719451904297
};
\addplot [semithick, color1]
table {%
0 0.871361613273621
1 0.0708146095275879
2 0.0304746627807617
3 0.00869309902191162
4 0.0109395980834961
};
\addplot [semithick, color1, densely dotted]
table {%
0 0.913769483566284
1 0.0499999523162842
2 0.0185546875
3 0.00498044490814209
4 0.00957036018371582
};
\addplot [semithick, black]
table {%
0 0.880380868911743
1 0.0719047784805298
2 0.0254285335540771
3 0.00866663455963135
4 0.0084761381149292
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\# equal},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0456671779141104, ymax=0.959010736196319,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [semithick, color0]
table {%
0 0.825296401977539
1 0.0844532251358032
2 0.0382081270217896
3 0.0281950235366821
4 0.00777339935302734
5 0.0048748254776001
};
\label{plt:bytes_1_appendix}
\addplot [semithick, color0, densely dotted]
table {%
0 0.913343548774719
1 0.0331032276153564
2 0.0144426822662354
3 0.0346369743347168
4 0.00153374671936035
5 0.000766873359680176
};
\label{plt:bytes_09_appendix}
\addplot [semithick, color1]
table {%
0 0.840105533599854
1 0.0775542259216309
2 0.0373120307922363
3 0.0242234468460083
4 0.00810706615447998
5 0.00488376617431641
};
\label{plt:tri_1_appendix}
\addplot [semithick, color1, densely dotted]
table {%
0 0.86474609375
1 0.0666015148162842
2 0.0303710699081421
3 0.0228515863418579
4 0.00507807731628418
5 0.0029296875
};
\label{plt:tri_09_appendix}
\addplot [semithick, black]
table {%
0 0.82619047164917
1 0.0818095207214355
2 0.0407619476318359
3 0.0258095264434814
4 0.0100952386856079
5 0.00552380084991455
};
\label{plt:data_appendix}
\coordinate (bot) at (rel axis cs:1,0); % coordinate at bottom of the last plot
\end{groupplot}

\path (top|-current bounding box.north)--
      coordinate(legendpos)
      (bot|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw,
    font=\footnotesize
  ] at ([yshift=1ex] legendpos)
  {
    \ref{plt:bytes_1_appendix}& Byte (1) &[5pt]
    \ref{plt:bytes_09_appendix}& Byte (0.9) &[5pt]
    \ref{plt:tri_1_appendix}& Triplet (1) &[5pt]
    \ref{plt:tri_09_appendix}& Triplet (0.9) &[5pt]
    \ref{plt:data_appendix}& Data \\};

\end{tikzpicture}


==> figures/plots/stats_main.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
\colorlet{color1}{dmblue300}
\colorlet{color0}{dmred400}
\begin{groupplot}[group style={group size=3 by 2, horizontal sep=1.4cm, vertical sep=1.5cm},
                  width=5.6cm, height=4.5cm,
                  tick label style={font=\scriptsize},
                  scaled y ticks=false,
                  legend style={font=\footnotesize},
                  title style={yshift=-0.15cm}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\# objects},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=110,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.00563403889111715, ymax=0.11831481671346,
ytick style={color=black},
ytick={-0.02,0,0.02,0.04,0.06,0.08,0.1,0.12},
yticklabels={−0.02,0.00,0.02,0.04,0.06,0.08,0.10,0.12}
]
\addplot [semithick, color0]
table {%
6 0
7 0.000116229057312012
8 0.0160454511642456
9 0.0318582057952881
10 0.0361602306365967
11 0.0438342094421387
12 0.0477874279022217
13 0.0474386215209961
14 0.0462758541107178
15 0.041276216506958
16 0.0508104562759399
17 0.0542985200881958
18 0.0424388647079468
19 0.0456944704055786
20 0.0466246604919434
21 0.0415087938308716
22 0.0404622554779053
23 0.0469734668731689
24 0.0459270477294922
25 0.041159987449646
26 0.0441830158233643
27 0.0482524633407593
28 0.0431365966796875
29 0.0348813533782959
30 0.0309281349182129
31 0.0263935327529907
32 0.025347113609314
33 0.0272073745727539
34 0.029532790184021
35 0.0256959199905396
36 0.0248819589614868
37 0.0244169235229492
38 0.0201148986816406
39 0.0194172859191895
40 0.0206962823867798
41 0.019766092300415
42 0.0181382894515991
43 0.015929102897644
44 0.0125572681427002
45 0.0154640674591064
46 0.0174406766891479
47 0.0155802965164185
48 0.0152314901351929
49 0.0163942575454712
50 0.0148826837539673
51 0.0129060745239258
52 0.0134874582290649
53 0.013603687286377
54 0.0122084617614746
55 0.00941801071166992
56 0.00848782062530518
57 0.00976681709289551
58 0.0108132362365723
59 0.0102318525314331
60 0.0104644298553467
61 0.0105806589126587
62 0.00906908512115479
63 0.0087202787399292
64 0.00918543338775635
65 0.00848782062530518
67 0.00546479225158691
69 0.00732505321502686
70 0.00604605674743652
71 0.00499963760375977
72 0.00453460216522217
74 0.00430202484130859
75 0.00395321846008301
76 0.00430202484130859
77 0.00476706027984619
78 0.00465083122253418
79 0.00511586666107178
80 0.0058135986328125
81 0.00534844398498535
83 0.00558102130889893
84 0.00418579578399658
85 0.00488340854644775
86 0.00604605674743652
87 0.00604605674743652
88 0.00523221492767334
89 0.00499963760375977
90 0.00488340854644775
91 0.00372064113616943
92 0.00406944751739502
93 0.00372064113616943
94 0.00313925743103027
95 0.00406944751739502
96 0.00395321846008301
97 0.00279045104980469
98 0.00290679931640625
99 0.00325560569763184
100 0.00279045104980469
101 0.00290679931640625
102 0.00360441207885742
103 0.00372064113616943
105 0.00232541561126709
106 0.00209283828735352
107 0.00232541561126709
108 0.00220918655395508
109 0.0019766092300415
110 0.00255799293518066
};
\coordinate (top) at (rel axis cs:0,1); % coordinate at top of the first plot
\addplot [semithick, color0, densely dotted]
table {%
6 0
7 0
8 0.0130840539932251
9 0.0232354402542114
10 0.0347404479980469
11 0.0450046062469482
12 0.0436511039733887
13 0.0394777059555054
14 0.0490652322769165
15 0.047824501991272
16 0.0439895391464233
17 0.05368971824646
18 0.0741053819656372
19 0.0783915519714355
20 0.10512363910675
21 0.112680792808533
22 0.0761356353759766
23 0.110763311386108
24 0.0883173942565918
25 0.0756845474243164
26 0.0842567682266235
27 0.0579758882522583
28 0.0486140251159668
29 0.0437638759613037
30 0.037447452545166
31 0.0150015354156494
32 0.0109410285949707
33 0.0131968259811401
34 0.0180469751358032
35 0.0152270793914795
36 0.00789558887481689
37 0.0109410285949707
38 0.0144375562667847
39 0.0100386142730713
40 0.00924909114837646
41 0.00947463512420654
42 0.0151143074035645
43 0.0145503282546997
44 0.0051884651184082
45 0.00879788398742676
46 0.00981307029724121
47 0.00800836086273193
48 0.00958740711212158
49 0.00913631916046143
50 0.00609087944030762
51 0.00654196739196777
52 0.00688040256500244
53 0.0134224891662598
54 0.0147759914398193
55 0.00462448596954346
56 0.00394773483276367
57 0.00609087944030762
58 0.00428617000579834
59 0.00428617000579834
60 0.00834667682647705
61 0.00688040256500244
62 0.00496292114257812
63 0.00462448596954346
64 0.00169193744659424
65 0.00146627426147461
66 0.00169193744659424
67 0.00214302539825439
68 0.00270700454711914
69 0.00236868858337402
70 0.00124073028564453
71 0.000789523124694824
72 0.00112795829772949
74 0.00135350227355957
75 0.000902295112609863
76 0.000563979148864746
77 0.000338435173034668
78 0.00101518630981445
79 0.00191748142242432
80 0.00124073028564453
81 0.0015791654586792
82 0.00146627426147461
83 0.000451207160949707
84 0.00124073028564453
85 0.0015791654586792
86 0.00112795829772949
87 0.00112795829772949
88 0.000789523124694824
89 0.000676751136779785
90 0.00112795829772949
91 0.00146627426147461
93 0.000563979148864746
94 0.000789523124694824
95 0.000789523124694824
96 0.000676751136779785
97 0.000338435173034668
98 0.000225543975830078
99 0.000338435173034668
100 0.000789523124694824
101 0.000789523124694824
102 0.000676751136779785
103 0.000902295112609863
104 0.000789523124694824
105 0.000563979148864746
107 0.000563979148864746
108 0.000676751136779785
109 0.000902295112609863
110 0.000563979148864746
};
\addplot [semithick, color1]
table {%
6 0.00017237663269043
7 0.000258564949035645
8 0.0172396898269653
9 0.0318071842193604
10 0.0351688861846924
11 0.0429266691207886
12 0.0453402996063232
13 0.0448230504989624
14 0.0473227500915527
15 0.048012375831604
16 0.0525808334350586
17 0.0562012195587158
18 0.0489605665206909
19 0.0433577299118042
20 0.0427542924880981
21 0.0441334247589111
22 0.04111647605896
23 0.0444782972335815
24 0.0447368621826172
25 0.0434439182281494
26 0.0447368621826172
27 0.043099045753479
28 0.0395649671554565
29 0.0321519374847412
30 0.027152419090271
31 0.0241354703903198
32 0.0265489816665649
33 0.02913498878479
34 0.0312899351119995
35 0.0274971723556519
36 0.0203428268432617
37 0.0168086290359497
38 0.0168086290359497
39 0.017498254776001
40 0.0172396898269653
41 0.0172396898269653
42 0.0174120664596558
43 0.0164638757705688
44 0.0167224407196045
45 0.0200841426849365
46 0.01948082447052
47 0.0162053108215332
48 0.0128434896469116
49 0.0118091106414795
50 0.0124987363815308
51 0.0128434896469116
52 0.0118091106414795
53 0.0120677947998047
54 0.0118091106414795
55 0.00982654094696045
56 0.00974035263061523
57 0.00974035263061523
58 0.0089646577835083
59 0.00861978530883789
60 0.0095679759979248
61 0.00982654094696045
63 0.00793027877807617
64 0.00689589977264404
65 0.00620627403259277
66 0.00775778293609619
67 0.00827503204345703
68 0.00793027877807617
69 0.00793027877807617
70 0.00732684135437012
71 0.0063786506652832
72 0.004913330078125
73 0.00517189502716064
74 0.00568902492523193
75 0.00534427165985107
76 0.00543045997619629
77 0.00629246234893799
78 0.00603389739990234
79 0.00508570671081543
81 0.0040513277053833
82 0.00396513938903809
83 0.00525808334350586
84 0.00620627403259277
85 0.00620627403259277
86 0.00586152076721191
87 0.00543045997619629
88 0.0046546459197998
89 0.00413751602172852
90 0.00508570671081543
91 0.00517189502716064
92 0.00448226928710938
93 0.00413751602172852
94 0.00482714176177979
95 0.00499951839447021
96 0.00301694869995117
97 0.00310313701629639
98 0.00379276275634766
99 0.00413751602172852
100 0.0040513277053833
101 0.00310313701629639
102 0.00275838375091553
103 0.0031893253326416
104 0.00353407859802246
105 0.0031893253326416
106 0.0040513277053833
107 0.00336170196533203
108 0.00258588790893555
109 0.00258588790893555
110 0.00189638137817383
};
\addplot [semithick, color1, densely dotted]
table {%
6 0
7 0
8 0.0157711505889893
9 0.0276641845703125
10 0.0374027490615845
11 0.0505884885787964
12 0.0513640642166138
13 0.0520535707473755
14 0.0503299236297607
15 0.0515364408493042
16 0.0581724643707275
17 0.0608440637588501
18 0.0598959922790527
19 0.0561902523040771
20 0.0601545572280884
21 0.0564488172531128
22 0.0438662767410278
23 0.0607578754425049
24 0.0609302520751953
25 0.0495542287826538
26 0.0538632869720459
27 0.0589480400085449
28 0.050416111946106
29 0.0354205369949341
30 0.0312838554382324
31 0.0249063968658447
32 0.02318274974823
33 0.0256820917129517
34 0.0318008661270142
35 0.027233362197876
36 0.0172362327575684
37 0.0169776678085327
38 0.0199940204620361
39 0.017494797706604
40 0.0161159038543701
41 0.0162020921707153
42 0.0172362327575684
43 0.0157711505889893
44 0.0114620923995972
45 0.0155125856399536
46 0.0149093866348267
47 0.0120654106140137
48 0.011806845664978
49 0.0112897157669067
50 0.0104279518127441
51 0.010772705078125
52 0.0102555751800537
53 0.00991082191467285
54 0.0108588933944702
55 0.00818717479705811
56 0.00698065757751465
57 0.00801491737365723
58 0.00861811637878418
59 0.00835955142974854
60 0.00723922252655029
61 0.0063774585723877
62 0.00680828094482422
63 0.00594651699066162
64 0.00551557540893555
65 0.00577414035797119
66 0.00568795204162598
67 0.00534319877624512
68 0.00456762313842773
69 0.00499856472015381
70 0.00560176372528076
71 0.00448143482208252
72 0.00361967086791992
73 0.00387811660766602
74 0.00396430492401123
75 0.0037919282913208
76 0.00310254096984863
77 0.00361967086791992
78 0.00361967086791992
79 0.00456762313842773
80 0.00482618808746338
81 0.00336110591888428
82 0.00344729423522949
83 0.00310254096984863
84 0.00249922275543213
85 0.00249922275543213
87 0.00129270553588867
88 0.0023268461227417
89 0.0023268461227417
90 0.00206840038299561
91 0.00258541107177734
92 0.0023268461227417
93 0.00224065780639648
94 0.00189602375030518
95 0.00180983543395996
96 0.00163745880126953
97 0.00112032890319824
98 0.00137889385223389
99 0.00137889385223389
100 0.00120651721954346
102 0.00137889385223389
105 0.00137889385223389
106 0.00103414058685303
108 0.00137889385223389
109 0.00129270553588867
110 0.00155127048492432
};
\addplot [semithick, black]
table {%
6 0
7 0
8 0.0186585187911987
9 0.0369808673858643
10 0.0440407991409302
11 0.0471504926681519
12 0.0511007308959961
13 0.0543786287307739
14 0.0489155054092407
15 0.0495879650115967
16 0.0559755563735962
17 0.0568159818649292
18 0.0522774457931519
19 0.0497560501098633
20 0.0504283905029297
21 0.0472345352172852
22 0.0379893779754639
23 0.0477389097213745
24 0.051352858543396
25 0.0459738969802856
26 0.0465621948242188
27 0.0438727140426636
28 0.0399224758148193
29 0.0342912673950195
30 0.0304250717163086
31 0.0293325185775757
32 0.0298367738723755
33 0.028576135635376
34 0.0288282632827759
35 0.0249620676040649
36 0.0205916166305542
37 0.021095871925354
38 0.0206756591796875
39 0.019582986831665
40 0.0190787315368652
41 0.0177339315414429
42 0.0181542634963989
43 0.0188266038894653
44 0.0182383060455322
45 0.0180702209472656
46 0.0158849954605103
47 0.0137838125228882
48 0.0135315656661987
49 0.0143721103668213
50 0.0134475231170654
51 0.0129432678222656
52 0.0121028423309326
53 0.0125230550765991
54 0.0126911401748657
55 0.0109261274337769
56 0.0112622976303101
57 0.0105899572372437
58 0.0104218721389771
59 0.00974953174591064
60 0.00865685939788818
61 0.00840473175048828
62 0.00832068920135498
63 0.00806856155395508
64 0.00705993175506592
65 0.00689184665679932
66 0.00705993175506592
67 0.00596737861633301
69 0.00613546371459961
70 0.0052950382232666
71 0.0052950382232666
72 0.00487470626831055
73 0.00453853607177734
74 0.00521087646484375
75 0.0052950382232666
76 0.00512683391571045
77 0.00521087646484375
79 0.00336194038391113
80 0.00369811058044434
81 0.00428640842437744
82 0.00453853607177734
83 0.00453853607177734
84 0.00420236587524414
85 0.00369811058044434
86 0.00294160842895508
87 0.00252139568328857
88 0.00268948078155518
89 0.00243735313415527
90 0.00344598293304443
91 0.00361406803131104
92 0.00235331058502197
93 0.00252139568328857
94 0.00310969352722168
95 0.00226926803588867
96 0.00184905529022217
97 0.00210118293762207
98 0.00226926803588867
99 0.00210118293762207
100 0.00126075744628906
101 0.00151288509368896
102 0.00184905529022217
103 0.00159692764282227
104 0.00142884254455566
106 0.00126075744628906
107 0.00126075744628906
108 0.000924468040466309
109 0.00142884254455566
110 0.00176501274108887
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\# entities},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=38,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.015182014709597, ymax=0.318822308901536,
ytick style={color=black},
ytick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
yticklabels={−0.05,0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35}
]
\addplot [semithick, color0]
table {%
3 0.000465035438537598
4 0.0759249925613403
5 0.140106558799744
6 0.142780780792236
7 0.13231635093689
8 0.153245210647583
9 0.147315382957458
10 0.0982489585876465
11 0.0798782110214233
12 0.0797618627548218
13 0.0798782110214233
14 0.0594145059585571
15 0.0508104562759399
16 0.0519731044769287
17 0.0508104562759399
18 0.0377880334854126
19 0.0330209732055664
20 0.0315093994140625
21 0.0268585681915283
22 0.0224403142929077
23 0.0208125114440918
24 0.0212775468826294
25 0.021393895149231
26 0.0186033248901367
27 0.0162779092788696
28 0.0141850709915161
29 0.0133711099624634
30 0.011975884437561
31 0.0113945007324219
32 0.011859655380249
33 0.0110456943511963
34 0.00953423976898193
35 0.00906908512115479
36 0.00953423976898193
37 0.0103480815887451
38 0.00953423976898193
};
\addplot [semithick, color0, densely dotted]
table {%
3 0
4 0.101852655410767
5 0.206750631332397
6 0.244423627853394
7 0.224120855331421
8 0.303640365600586
9 0.248484253883362
10 0.0545921325683594
11 0.0359811782836914
12 0.0529001951217651
13 0.0519977807998657
14 0.0191749334335327
15 0.0150015354156494
16 0.0404928922653198
17 0.0408313274383545
18 0.0133095979690552
19 0.0148887634277344
20 0.0147759914398193
21 0.0100386142730713
22 0.00473737716674805
23 0.00281989574432373
24 0.00620365142822266
25 0.00699317455291748
26 0.00428617000579834
27 0.00360941886901855
28 0.00236868858337402
29 0.00248146057128906
30 0.00214302539825439
31 0.00203025341033936
32 0.00383496284484863
33 0.00338375568389893
34 0.00169193744659424
35 0.00146627426147461
36 0.00169193744659424
37 0.00180470943450928
38 0.00124073028564453
};
\addplot [semithick, color1]
table {%
3 0.000517129898071289
4 0.0783541202545166
5 0.144640564918518
6 0.147312641143799
7 0.131452202796936
8 0.146192073822021
9 0.148174643516541
10 0.100162267684937
11 0.0777508020401001
12 0.0740442276000977
13 0.0734407901763916
14 0.0564597845077515
15 0.0476676225662231
16 0.0480985641479492
17 0.0424957275390625
18 0.0318933725357056
19 0.0303417444229126
20 0.0292211771011353
21 0.0278420448303223
22 0.0241354703903198
23 0.0203428268432617
24 0.0187911987304688
25 0.0199117660522461
26 0.0197393894195557
27 0.0179291963577271
28 0.0154294967651367
29 0.0136193037033081
30 0.0131021738052368
31 0.0118091106414795
32 0.0122401714324951
33 0.0137054920196533
34 0.0122401714324951
35 0.0122401714324951
36 0.0126711130142212
37 0.0106885433197021
38 0.00948178768157959
};
\addplot [semithick, color1, densely dotted]
table {%
3 0
4 0.100487470626831
5 0.170983791351318
6 0.164347767829895
7 0.154264569282532
8 0.209679245948792
9 0.198734164237976
10 0.099022388458252
11 0.0762704610824585
12 0.0735988616943359
13 0.0720475912094116
14 0.045762300491333
15 0.0380059480667114
16 0.0451589822769165
17 0.0423150062561035
18 0.0267162322998047
19 0.0198217630386353
20 0.0229241847991943
21 0.0241308212280273
22 0.0168915987014771
23 0.0143922567367554
24 0.0149955749511719
25 0.0139614343643188
26 0.00999701023101807
27 0.00835955142974854
29 0.00663590431213379
30 0.00551557540893555
31 0.00482618808746338
33 0.006722092628479
34 0.00594651699066162
35 0.00430905818939209
36 0.0052570104598999
37 0.00629127025604248
38 0.00491237640380859
};
\addplot [semithick, black]
table {%
3 0
4 0.0910232067108154
5 0.159689903259277
6 0.155487537384033
7 0.139854788780212
8 0.155067324638367
9 0.156075835227966
10 0.107160329818726
11 0.0847196578979492
12 0.0785841941833496
13 0.0756425857543945
14 0.0591692924499512
15 0.0545467138290405
16 0.0572361946105957
17 0.0507645606994629
18 0.0363924503326416
19 0.0321900844573975
20 0.030256986618042
21 0.0268111228942871
22 0.0177339315414429
23 0.0163892507553101
24 0.0207597017288208
25 0.0189946889877319
26 0.0158849954605103
27 0.0152125358581543
28 0.012775182723999
29 0.011934757232666
30 0.0103378295898438
31 0.00916111469268799
32 0.010673999786377
33 0.00932919979095459
34 0.00605142116546631
35 0.00613546371459961
36 0.00605142116546631
37 0.00445449352264404
38 0.00369811058044434
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\# constraints},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=76,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.00804218164037342, ymax=0.168885814447842,
ytick style={color=black},
ytick={-0.02,0,0.02,0.04,0.06,0.08,0.1,0.12,0.14,0.16,0.18},
yticklabels={−0.02,0.00,0.02,0.04,0.06,0.08,0.10,0.12,0.14,0.16,0.18}
]
\addplot [semithick, color0]
table {%
2 0.000116229057312012
3 0.000697612762451172
4 0.0247657299041748
5 0.0482524633407593
6 0.0547636747360229
7 0.0630189180374146
8 0.0709253549575806
9 0.0737158060073853
10 0.0656931400299072
11 0.0638327598571777
12 0.0681347846984863
13 0.0647629499435425
14 0.058716893196106
15 0.0652279853820801
16 0.0660419464111328
17 0.0595307350158691
18 0.0567402839660645
19 0.0529032945632935
20 0.0505778789520264
21 0.0444154739379883
22 0.037439227104187
23 0.0339511632919312
24 0.0366253852844238
25 0.0337185859680176
26 0.0286027193069458
27 0.0272073745727539
28 0.0244169235229492
29 0.0236029624938965
30 0.0244169235229492
31 0.021626353263855
32 0.0191847085952759
33 0.0222077369689941
34 0.0218589305877686
35 0.0195335149765015
36 0.01755690574646
37 0.0173243284225464
38 0.0146501064300537
39 0.0115108489990234
40 0.011743426322937
41 0.0123246908187866
42 0.0113945007324219
43 0.0120922327041626
44 0.0115108489990234
45 0.00895285606384277
46 0.00918543338775635
47 0.00848782062530518
48 0.00767385959625244
49 0.00790643692016602
51 0.0067436695098877
52 0.0067436695098877
53 0.0058135986328125
54 0.00732505321502686
55 0.00930166244506836
56 0.007790207862854
57 0.00709247589111328
58 0.0058135986328125
59 0.00534844398498535
60 0.00523221492767334
61 0.00546479225158691
62 0.0058135986328125
63 0.00476706027984619
64 0.0062786340713501
65 0.00686001777648926
66 0.0058135986328125
67 0.00418579578399658
68 0.003836989402771
69 0.00430202484130859
70 0.00325560569763184
71 0.00267422199249268
73 0.00290679931640625
74 0.0024416446685791
75 0.00220918655395508
76 0.00290679931640625
};
\addplot [semithick, color0, densely dotted]
table {%
2 0
3 0.000112771987915039
4 0.0144375562667847
5 0.0260553359985352
6 0.0424103736877441
7 0.0545921325683594
8 0.0542536973953247
9 0.0719623565673828
10 0.064292311668396
11 0.0545921325683594
12 0.0626003742218018
13 0.127343893051147
14 0.16084361076355
15 0.152948141098022
16 0.139525651931763
17 0.109184145927429
18 0.087640643119812
19 0.0668865442276001
20 0.0552688837051392
21 0.0415080785751343
22 0.0366579294204712
23 0.0191749334335327
24 0.0192877054214478
25 0.0207539796829224
26 0.0157910585403442
27 0.012858510017395
28 0.0133095979690552
29 0.0144375562667847
30 0.0201900005340576
31 0.0204156637191772
32 0.0112793445587158
33 0.00947463512420654
35 0.00947463512420654
36 0.0089106559753418
37 0.0162422657012939
38 0.0155655145645142
39 0.00665485858917236
40 0.00688040256500244
41 0.00924909114837646
42 0.00823390483856201
43 0.00620365142822266
44 0.00597810745239258
46 0.00214302539825439
47 0.00236868858337402
48 0.00214302539825439
49 0.00135350227355957
50 0.00124073028564453
51 0.00124073028564453
52 0.00146627426147461
54 0.00101518630981445
55 0.00225591659545898
56 0.00248146057128906
57 0.00191748142242432
58 0.00169193744659424
59 0.00135350227355957
60 0.00112795829772949
61 0.00146627426147461
62 0.00169193744659424
63 0.000902295112609863
64 0.00135350227355957
65 0.00135350227355957
66 0.000789523124694824
67 0.00146627426147461
68 0.00135350227355957
69 0.000902295112609863
70 0.00112795829772949
71 0.000789523124694824
73 0.00101518630981445
74 0.000676751136779785
75 0.000902295112609863
76 0.00101518630981445
};
\addplot [semithick, color1]
table {%
2 0.000344753265380859
3 0.000948190689086914
4 0.0245665311813354
5 0.0470641851425171
7 0.0613731145858765
8 0.0693032741546631
9 0.0750786066055298
10 0.0715445280075073
11 0.067493200302124
12 0.0662002563476562
13 0.063959002494812
14 0.0593905448913574
15 0.0635280609130859
16 0.0637004375457764
17 0.0605111122131348
18 0.0553392171859741
19 0.0508569478988647
20 0.0459436178207397
21 0.0391340255737305
22 0.0392202138900757
23 0.0361170768737793
24 0.0362894535064697
25 0.0322381258010864
26 0.0239630937576294
27 0.0225839614868164
28 0.0231872797012329
29 0.0253422260284424
30 0.0261180400848389
31 0.0239630937576294
32 0.0215495824813843
33 0.0195670127868652
34 0.0171533823013306
35 0.0156018733978271
36 0.0152571201324463
37 0.0154294967651367
38 0.0152571201324463
39 0.014567494392395
40 0.0127573013305664
41 0.0127573013305664
42 0.0123263597488403
43 0.0113781690597534
44 0.0118952989578247
45 0.0104299783706665
46 0.0101714134216309
47 0.00982654094696045
48 0.00887846946716309
49 0.00930941104888916
50 0.0100852251052856
51 0.0089646577835083
52 0.00689589977264404
54 0.0072406530380249
55 0.00594770908355713
56 0.00508570671081543
57 0.00534427165985107
58 0.00629246234893799
59 0.00680971145629883
60 0.00698208808898926
61 0.00620627403259277
62 0.00448226928710938
63 0.00568902492523193
64 0.00568902492523193
65 0.00456845760345459
66 0.00448226928710938
67 0.00370657444000244
68 0.0040513277053833
69 0.00430989265441895
70 0.00396513938903809
71 0.00379276275634766
72 0.0040513277053833
73 0.00422370433807373
75 0.00439608097076416
76 0.00396513938903809
};
\addplot [semithick, color1, densely dotted]
table {%
2 8.61883163452148e-05
3 0.000258564949035645
4 0.0205973386764526
5 0.0393848419189453
6 0.0534324645996094
7 0.0682556629180908
8 0.0760980844497681
9 0.0852333307266235
10 0.0805795192718506
11 0.0704101324081421
12 0.0707548856735229
13 0.0816998481750488
14 0.0828202962875366
15 0.0848023891448975
16 0.0773046016693115
17 0.0670490264892578
18 0.0626537799835205
19 0.0620505809783936
20 0.0602407455444336
21 0.0451589822769165
22 0.0370579957962036
23 0.032921314239502
24 0.0354205369949341
25 0.0325765609741211
26 0.0246478319168091
27 0.0206835269927979
28 0.01973557472229
29 0.0212868452072144
30 0.0222347974777222
31 0.01973557472229
32 0.018528938293457
33 0.0190460681915283
34 0.0162020921707153
35 0.0145646333694458
36 0.0132719278335571
37 0.0144784450531006
38 0.0151679515838623
39 0.0116344690322876
40 0.0104279518127441
41 0.0106865167617798
42 0.00723922252655029
43 0.00706684589385986
44 0.00879049301147461
45 0.00741159915924072
46 0.00706684589385986
48 0.00689446926116943
49 0.006722092628479
50 0.00568795204162598
51 0.00456762313842773
52 0.00361967086791992
53 0.0037919282913208
54 0.00430905818939209
55 0.0052570104598999
56 0.00456762313842773
57 0.00413668155670166
58 0.0037919282913208
59 0.00249922275543213
61 0.00249922275543213
62 0.00258541107177734
63 0.00215458869934082
64 0.00327491760253906
65 0.00361967086791992
66 0.00215458869934082
67 0.00189602375030518
68 0.00180983543395996
69 0.00224065780639648
71 0.00206840038299561
72 0.00206840038299561
73 0.00180983543395996
74 0.0014650821685791
75 0.00137889385223389
76 0.00180983543395996
};
\addplot [semithick, black]
table {%
2 0
3 0
4 0.0291644334793091
5 0.0567319393157959
6 0.0654728412628174
7 0.0727850198745728
8 0.0764830112457275
9 0.078416109085083
10 0.0723648071289062
11 0.0688347816467285
12 0.0706838369369507
13 0.0685826539993286
14 0.064800500869751
15 0.073961615562439
16 0.0691709518432617
17 0.0595895051956177
18 0.0571521520614624
19 0.0525295734405518
20 0.0484952926635742
21 0.0419396162033081
22 0.0400065183639526
23 0.0364764928817749
24 0.0339550971984863
25 0.0320219993591309
26 0.0276515483856201
27 0.0242897272109985
28 0.0235332250595093
29 0.0252141952514648
30 0.0253822803497314
31 0.0221045017242432
32 0.0203394889831543
33 0.0201714038848877
34 0.0168094635009766
35 0.0163892507553101
36 0.0160530805587769
37 0.0153806209564209
38 0.0156327486038208
39 0.0139518976211548
40 0.01151442527771
41 0.0111782550811768
42 0.011934757232666
43 0.0113463401794434
44 0.0110101699829102
45 0.0100016593933105
46 0.00857281684875488
47 0.00823664665222168
48 0.00806856155395508
49 0.00705993175506592
50 0.00638759136199951
51 0.00605142116546631
52 0.00470662117004395
53 0.00504279136657715
54 0.00579929351806641
55 0.00470662117004395
56 0.00470662117004395
57 0.00521087646484375
58 0.00445449352264404
59 0.00344598293304443
60 0.00386619567871094
61 0.00462257862091064
62 0.00369811058044434
63 0.00310969352722168
64 0.00336194038391113
65 0.00369811058044434
66 0.00327789783477783
67 0.00260543823242188
68 0.00226926803588867
69 0.00252139568328857
70 0.00235331058502197
71 0.00184905529022217
72 0.00193309783935547
74 0.00109267234802246
75 0.00184905529022217
76 0.00235331058502197
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\# regions},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=21,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0250787693996208, ymax=0.526654157392037,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6},
yticklabels={−0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6}
]
\addplot [semithick, color0]
table {%
1 0.275794744491577
2 0.384973287582397
3 0.288003206253052
4 0.181382775306702
5 0.134758114814758
6 0.0890636444091797
7 0.0566239356994629
8 0.0473222732543945
9 0.0427876710891724
10 0.0319745540618896
11 0.0244169235229492
12 0.0202311277389526
13 0.0149989128112793
14 0.011859655380249
15 0.00906908512115479
16 0.00744140148162842
17 0.00651121139526367
18 0.00569725036621094
19 0.00558102130889893
20 0.00558102130889893
21 0.00499963760375977
};
\addplot [semithick, color0, densely dotted]
table {%
1 0.248597025871277
2 0.474296927452087
3 0.429969072341919
4 0.18723726272583
5 0.136141777038574
6 0.0868510007858276
7 0.0261681079864502
8 0.0195132493972778
9 0.0215436220169067
10 0.016355037689209
11 0.00563967227935791
12 0.00507569313049316
13 0.00383496284484863
14 0.00169193744659424
15 0.00135350227355957
16 0.00191748142242432
17 0.00191748142242432
18 0.0015791654586792
19 0.0015791654586792
20 0.00101518630981445
21 0.000676751136779785
};
\addplot [semithick, color1]
table {%
1 0.321346759796143
2 0.430990934371948
3 0.264283657073975
4 0.157570242881775
5 0.115850329399109
6 0.0732684135437012
7 0.0539600849151611
8 0.0443058013916016
9 0.0370652675628662
10 0.0293073654174805
11 0.020859956741333
12 0.0172396898269653
13 0.0168948173522949
15 0.0106885433197021
16 0.00991284847259521
17 0.00844740867614746
18 0.00689589977264404
19 0.00594770908355713
20 0.00508570671081543
21 0.00396513938903809
};
\addplot [semithick, color1, densely dotted]
table {%
1 0.305426597595215
2 0.501575469970703
3 0.324128031730652
4 0.16262412071228
5 0.118154644966125
6 0.0700653791427612
7 0.0428321361541748
8 0.0347310304641724
9 0.0323179960250854
10 0.0212868452072144
11 0.014650821685791
12 0.0120654106140137
13 0.0100831985473633
14 0.00698065757751465
15 0.00603270530700684
16 0.00560176372528076
17 0.00499856472015381
18 0.00387811660766602
19 0.00361967086791992
20 0.00396430492401123
21 0.00336110591888428
};
\addplot [semithick, black]
table {%
1 0.346779227256775
2 0.49411416053772
3 0.28340756893158
4 0.159773945808411
5 0.121196269989014
6 0.0774075984954834
7 0.0502603054046631
8 0.0366445779800415
9 0.0311815738677979
10 0.0216841697692871
11 0.0143721103668213
12 0.0109261274337769
13 0.0102537870407104
14 0.00907707214355469
15 0.00663971900939941
16 0.00437045097351074
17 0.00403428077697754
19 0.00353002548217773
20 0.00319385528564453
21 0.00235331058502197
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\# arcs},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=10,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0456991308793456, ymax=0.959681748466258,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [semithick, color0]
table {%
0 0.72450590133667
1 0.0583662986755371
2 0.0761528015136719
3 0.0243741273880005
4 0.0411067008972168
5 0.0105401277542114
6 0.0139657258987427
7 0.00711464881896973
8 0.0137022733688354
9 0.00421607494354248
10 0.00434780120849609
};
\addplot [semithick, color0, densely dotted]
table {%
0 0.913982629776001
1 0.0194274187088013
2 0.0201942920684814
3 0.00166153907775879
4 0.0339980125427246
5 0.000511288642883301
6 0.000766873359680176
7 0.00421774387359619
8 0.00460124015808105
9 0.000383377075195312
10 0
};
\addplot [semithick, color1]
table {%
0 0.706290245056152
1 0.0671029090881348
2 0.0740379095077515
3 0.0218793153762817
4 0.0494236946105957
5 0.0148466825485229
6 0.0130884647369385
7 0.00713026523590088
8 0.0146512985229492
9 0.00566518306732178
10 0.0039069652557373
};
\addplot [semithick, color1, densely dotted]
table {%
0 0.784570336341858
1 0.052734375
2 0.0663086175918579
3 0.01318359375
4 0.0431640148162842
5 0.00507807731628418
6 0.00751948356628418
7 0.00302731990814209
8 0.0123046636581421
9 0.001953125
10 0.00214838981628418
};
\addplot [semithick, black]
table {%
0 0.713428497314453
1 0.0718095302581787
2 0.0821905136108398
3 0.0220952033996582
4 0.0520000457763672
5 0.00990474224090576
6 0.014380931854248
7 0.00457143783569336
8 0.014380931854248
9 0.00285708904266357
10 0.00409519672393799
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\# coincident},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=40,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0151650956738879, ymax=0.318467009151646,
ytick style={color=black},
ytick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
yticklabels={−0.05,0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35}
]
\addplot [semithick, color0]
table {%
1 0.0272073745727539
2 0.0275561809539795
3 0.0462758541107178
4 0.136618375778198
5 0.165221095085144
6 0.119759082794189
7 0.0998767614364624
8 0.153128862380981
9 0.156384468078613
10 0.0713903903961182
11 0.053252100944519
12 0.070809006690979
13 0.0756924152374268
14 0.0473222732543945
15 0.037439227104187
16 0.0459270477294922
17 0.0467408895492554
18 0.0305793285369873
19 0.0243006944656372
20 0.0261609554290771
21 0.0263935327529907
22 0.0181382894515991
23 0.0169755220413208
24 0.0196497440338135
25 0.0182545185089111
26 0.0156965255737305
27 0.0124410390853882
28 0.0105806589126587
29 0.0124410390853882
31 0.011975884437561
32 0.0124410390853882
33 0.0105806589126587
34 0.007790207862854
35 0.00697624683380127
36 0.00697624683380127
37 0.00720882415771484
38 0.00651121139526367
40 0.00488340854644775
};
\label{plt:bytes_1}
\addplot [semithick, color0, densely dotted]
table {%
1 0.0216563940048218
2 0.0320333242416382
3 0.0518850088119507
4 0.266531229019165
5 0.303301930427551
6 0.124862432479858
7 0.0824520587921143
8 0.248935461044312
9 0.247017860412598
10 0.0302287340164185
11 0.0161294937133789
12 0.0539153814315796
13 0.0541409254074097
14 0.0144375562667847
15 0.0112793445587158
16 0.0413951873779297
17 0.0436511039733887
18 0.00733160972595215
19 0.00439894199371338
20 0.0111665725708008
21 0.010377049446106
22 0.00360941886901855
23 0.00338375568389893
24 0.00609087944030762
25 0.00642919540405273
26 0.0041733980178833
27 0.00349664688110352
28 0.0025942325592041
29 0.00236868858337402
30 0.00169193744659424
31 0.00135350227355957
32 0.00214302539825439
33 0.0025942325592041
34 0.00180470943450928
35 0.00146627426147461
36 0.00169193744659424
37 0.00169193744659424
38 0.000902295112609863
39 0.000902295112609863
40 0.00135350227355957
};
\label{plt:bytes_09}
\addplot [semithick, color1]
table {%
1 0.0249112844467163
2 0.0293935537338257
3 0.0475814342498779
4 0.137486100196838
5 0.165845274925232
6 0.119125843048096
7 0.0990417003631592
8 0.14067542552948
9 0.149122834205627
10 0.0752509832382202
11 0.0567183494567871
12 0.0714583396911621
13 0.0699067115783691
14 0.0416337251663208
15 0.0361170768737793
16 0.0462021827697754
17 0.0429266691207886
18 0.0277558565139771
19 0.025169849395752
20 0.0278420448303223
21 0.0249974727630615
22 0.0181877613067627
23 0.0190497636795044
24 0.0199979543685913
25 0.0176706314086914
26 0.0154294967651367
27 0.0147398710250854
28 0.0128434896469116
29 0.0118952989578247
30 0.011205792427063
31 0.011205792427063
32 0.00999903678894043
33 0.00974035263061523
34 0.0105161666870117
35 0.0100852251052856
36 0.00793027877807617
37 0.00784409046173096
38 0.00758540630340576
39 0.00767159461975098
40 0.00870597362518311
};
\label{plt:tri_1}
\addplot [semithick, color1, densely dotted]
table {%
1 0.0214591026306152
2 0.0236136913299561
3 0.0424011945724487
4 0.164951086044312
5 0.195373058319092
6 0.132805466651917
7 0.114017963409424
8 0.195545434951782
9 0.198044776916504
10 0.0713582038879395
11 0.0495542287826538
12 0.0741159915924072
13 0.0722199678421021
14 0.0303357839584351
15 0.0266300439834595
16 0.0405051708221436
17 0.0404191017150879
18 0.0195631980895996
19 0.0163744688034058
20 0.0224933624267578
21 0.0205973386764526
22 0.0123239755630493
23 0.010772705078125
24 0.0145646333694458
25 0.014650821685791
26 0.00887668132781982
27 0.00723922252655029
28 0.00749778747558594
29 0.00827336311340332
30 0.00689446926116943
31 0.00646364688873291
32 0.00680828094482422
33 0.00568795204162598
34 0.00422286987304688
35 0.0043952465057373
36 0.00465381145477295
37 0.0043952465057373
38 0.00344729423522949
39 0.00344729423522949
40 0.00430905818939209
};
\label{plt:tri_09}
\addplot [semithick, black]
table {%
1 0.0292484760284424
2 0.0315177440643311
3 0.0498400926589966
4 0.147418975830078
5 0.176415324211121
6 0.127583861351013
7 0.11060631275177
8 0.152798056602478
9 0.152377843856812
10 0.0798449516296387
11 0.0632035732269287
12 0.0723648071289062
13 0.0695911645889282
14 0.045805811882019
15 0.0410151481628418
16 0.0493357181549072
17 0.0474867820739746
18 0.0278196334838867
19 0.0244578123092651
20 0.027063250541687
21 0.0251301527023315
22 0.0158849954605103
23 0.014288067817688
24 0.0194989442825317
25 0.0188266038894653
26 0.012775182723999
27 0.0121028423309326
28 0.0113463401794434
29 0.00974953174591064
30 0.00899302959442139
31 0.00890898704528809
32 0.00798451900482178
33 0.00731205940246582
34 0.0055471658706665
35 0.00462257862091064
36 0.00512683391571045
37 0.00428640842437744
38 0.00319385528564453
39 0.00336194038391113
40 0.00327789783477783
};
\label{plt:data}
\coordinate (bot) at (rel axis cs:1,0); % coordinate at bottom of the last plot
\end{groupplot}

\path (top|-current bounding box.north)--
      coordinate(legendpos)
      (bot|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw,
    font=\footnotesize
  ] at ([yshift=1ex] legendpos)
  {
    \ref{plt:bytes_1}& Byte (1) &[5pt]
    \ref{plt:bytes_09}& Byte (0.9) &[5pt]
    \ref{plt:tri_1}& Triplet (1) &[5pt]
    \ref{plt:tri_09}& Triplet (0.9) &[5pt]
    \ref{plt:data}& Data \\};
\end{tikzpicture}

==> figures/samples/cond_uber.tex <==
\begin{tikzpicture}
\node (image) at (0,0) [inner sep=0] {\includegraphics[width=0.82\textwidth]{figures/samples/tri_cond_uber.pdf}};

\coordinate (top) at ($ (image.north east)!0.01!(image.south east) $);
\coordinate (bottom) at ($ (image.north east)!0.99!(image.south east) $);

\foreach \c [count=\i from 0] in {Coincident,Length,Equal,Midpoint,Horizontal,Distance,Vertical,Diameter,Mirror} {
  \pgfmathsetmacro\alpha{\i / (9 - 1)}
  \node at ($ (top)!\alpha!(bottom) $) [anchor=west] {\footnotesize\texttt{\makebox[0pt][l]{\c}\phantom{Perpendicular}\phantom{Mg}}};
}

\node (cond) at (image.south west) [inner sep=2pt, anchor=south west, opacity=0.75] {\includegraphics[width=1.65cm]{figures/samples/cond_uber_input.png}};
\node at (cond.center) [inner sep=0, minimum size=1.65cm, draw=black, thick, rounded corners] {};
\end{tikzpicture}

==> figures/samples/cond_uber_cool.tex <==
\begin{tikzpicture}
\node (image) at (0,0) [inner sep=0] {\includegraphics[width=0.82\textwidth]{figures/samples/tri_cond_uber_cool.pdf}};

\coordinate (top) at ($ (image.north east)!0.01!(image.south east) $);
\coordinate (bottom) at ($ (image.north east)!0.99!(image.south east) $);

\foreach \c [count=\i from 0] in {Coincident,Horizontal,Perpendicular,Vertical,Parallel} {
  \pgfmathsetmacro\alpha{\i / (5 - 1)}
  \node at ($ (top)!\alpha!(bottom) $) [anchor=west] {\footnotesize\texttt{\c\phantom{Mg}}};
}

\node (cond) at (image.south west) [inner sep=2pt, anchor=south west, opacity=0.75] {\includegraphics[width=1.65cm]{figures/samples/cond_uber_cool_input.png}};
\node at (cond.center) [inner sep=0, minimum size=1.65cm, draw=black, thick, rounded corners] {};
\end{tikzpicture}

==> figures/samples/tri_cond.tex <==
\begin{tikzpicture}
\node (cond) at (0,0) [inner sep=0] {\includegraphics[width=0.95\linewidth]{figures/samples/tri_cond_in.png}};
\node (rec) at (0,0) [inner sep=0] {\includegraphics[width=0.95\linewidth]{figures/samples/tri_cond_out.pdf}};
\end{tikzpicture}

==> figures/samples/uber_1.tex <==
\begin{tikzpicture}
\node (image) at (0,0) [inner sep=0] {\includegraphics[width=0.82\textwidth]{figures/samples/tri_uncond_uber_09_1.pdf}};

\coordinate (top) at ($ (image.north east)!0.01!(image.south east) $);
\coordinate (bottom) at ($ (image.north east)!0.99!(image.south east) $);

\foreach \c [count=\i from 0] in {Coincident,Diameter,Tangent,Equal,Vertical,Length,Parallel,Midpoint,Horizontal,Perpendicular,Distance,Mirror} {
  \pgfmathsetmacro\alpha{\i / (12 - 1)}
  \node at ($ (top)!\alpha!(bottom) $) [anchor=west] {\footnotesize\texttt{\c\phantom{Mg}}};
}
\end{tikzpicture}%

==> figures/samples/uber_2.tex <==
\begin{tikzpicture}
\node (image) at (0,0) [inner sep=0] {\includegraphics[width=0.82\textwidth]{figures/samples/tri_uncond_uber_09_2.pdf}};

\coordinate (top) at ($ (image.north east)!0.01!(image.south east) $);
\coordinate (bottom) at ($ (image.north east)!0.99!(image.south east) $);

\foreach \c [count=\i from 0] in {Coincident,Diameter,Tangent,Horizontal,Midpoint} {
  \pgfmathsetmacro\alpha{\i / (5 - 1)}
  \node at ($ (top)!\alpha!(bottom) $) [anchor=west] {\footnotesize\texttt{\makebox[0pt][l]{\c}\phantom{Perpendicular}\phantom{Mg}}};
}
\end{tikzpicture}%

==> figures/samples/uber_3.tex <==
\begin{tikzpicture}
\node (image) at (0,0) [inner sep=0] {\includegraphics[width=0.82\textwidth]{figures/samples/tri_uncond_uber_09_3.pdf}};

\coordinate (top) at ($ (image.north east)!0.01!(image.south east) $);
\coordinate (bottom) at ($ (image.north east)!0.99!(image.south east) $);

\foreach \c [count=\i from 0] in {Coincident,Length,Horizontal,Parallel,Perpendicular,Vertical,Mirror,Diameter} {
  \pgfmathsetmacro\alpha{\i / (8 - 1)}
  \node at ($ (top)!\alpha!(bottom) $) [anchor=west] {\footnotesize\texttt{\c\phantom{Mg}}};
}
\end{tikzpicture}%
